Wheels, Wheeling, and the Kontsevich Integral of the Unknot

We conjecture an exact formula for the Kontsevich integral of the unknot, and also conjecture a formula (also conjectured independently by Deligne) for the relation between the two natural products on the space of Chinese characters. The two formulas use the related notions of "Wheels" and "Wheeling". We prove these formulas "on the level of Lie algebras" using standard techniques from the theory of Vassiliev invariants and the theory of Lie algebras.

==> draws/BasicDefinitions.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6024,1257)(0,-10)
\put(912.000,462.000){\arc{900.000}{3.1416}{6.2832}}
\put(462.000,462.000){\arc{600.000}{3.1416}{6.2832}}
\put(3312,762){\ellipse{300}{300}}
\path(12,462)(1512,462)
\path(1392.000,432.000)(1512.000,462.000)(1392.000,492.000)
\path(912,912)(1062,462)
\path(2412,912)(2862,912)(2862,612)
	(2412,612)(2412,912)
\path(2262,1062)(2412,912)
\path(2862,912)(3012,1062)
\path(2862,612)(3012,462)
\path(2412,612)(2262,462)
\path(2637,912)(2637,612)
\path(3312,1062)(3312,912)
\path(3312,612)(3312,462)
\path(4812,762)(5112,762)
\path(4962,762)(4962,462)
\path(4812,462)(5112,462)
\path(5262,762)(5262,462)
\path(5262,612)(5562,612)
\path(5562,762)(5562,462)
\path(5712,762)(6012,462)
\path(6012,762)(5712,462)
\path(5787,537)(5937,537)
\path(4812,12)(5112,12)
\path(4992.000,-18.000)(5112.000,12.000)(4992.000,42.000)
\path(5262,12)(5562,12)
\path(5442.000,-18.000)(5562.000,12.000)(5442.000,42.000)
\path(5712,12)(6012,12)
\path(5892.000,-18.000)(6012.000,12.000)(5892.000,42.000)
\path(4812,312)(4962,162)(5112,312)
\path(4962,162)(4962,12)
\path(5262,312)(5337,12)
\path(5487,312)(5412,12)
\path(5712,312)(5937,12)
\path(6012,312)(5787,12)
\path(4812,1212)(4962,1062)(5112,1212)
\path(4962,1062)(4962,912)
\path(5412,912)(5412,987)
\path(5562,1212)(5561,1212)(5558,1210)
	(5551,1207)(5539,1201)(5522,1193)
	(5503,1184)(5484,1175)(5465,1166)
	(5448,1158)(5434,1150)(5422,1143)
	(5412,1137)(5401,1129)(5392,1122)
	(5382,1114)(5373,1107)(5364,1099)
	(5356,1092)(5348,1084)(5342,1077)
	(5338,1069)(5337,1062)(5338,1054)
	(5343,1046)(5349,1037)(5358,1027)
	(5367,1017)(5377,1008)(5387,999)
	(5396,993)(5404,988)(5412,987)
	(5420,988)(5428,993)(5437,999)
	(5447,1008)(5457,1017)(5466,1027)
	(5475,1037)(5481,1046)(5486,1054)
	(5487,1062)(5486,1070)(5482,1077)
	(5476,1085)(5468,1092)(5460,1100)
	(5451,1107)(5442,1115)(5432,1122)
	(5423,1130)(5412,1137)(5402,1143)
	(5390,1150)(5376,1158)(5359,1166)
	(5340,1175)(5321,1185)(5302,1193)
	(5285,1201)(5273,1207)(5266,1210)
	(5263,1212)(5262,1212)
\put(312,237){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize degree=3}}}}}
\put(2412,237){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize degree=7}}}}}
\put(4212,987){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize AS:}}}}}
\put(4212,537){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize IHX:}}}}}
\put(4212,87){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize STU:}}}}}
\put(5112,162){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle =}}}}}
\put(5112,612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle =}}}}}
\put(5637,1062){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle =0}}}}}
\put(5112,1062){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(5562,612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(5562,162){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\end{picture}
}


==> draws/CommutativeDiagram.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5787,4659)(0,-10)
\path(375,4461)(375,3261)
\path(345.000,3381.000)(375.000,3261.000)(405.000,3381.000)
\path(525,3111)(2025,3111)
\path(1905.000,3081.000)(2025.000,3111.000)(1905.000,3141.000)
\path(675,4461)(2175,3261)
\path(2062.555,3312.537)(2175.000,3261.000)(2100.037,3359.389)
\path(2475,2961)(2475,1761)
\path(2505.000,2841.000)(2475.000,2961.000)(2445.000,2841.000)
\path(525,1461)(1275,261)
\path(614.040,1375.140)(525.000,1461.000)(563.160,1343.340)
\path(1575,111)(3075,111)
\path(2955.000,81.000)(3075.000,111.000)(2955.000,141.000)
\path(675,1611)(2025,1611)
\path(1905.000,1581.000)(2025.000,1611.000)(1905.000,1641.000)
\path(2625,1461)(3525,261)
\path(2721.000,1383.000)(2625.000,1461.000)(2673.000,1347.000)
\path(4725,1461)(5625,261)
\path(4821.000,1383.000)(4725.000,1461.000)(4773.000,1347.000)
\path(4950,2961)(5775,261)
\path(5013.757,2855.004)(4950.000,2961.000)(4956.376,2837.471)
\path(3075,3111)(4275,3111)
\path(4155.000,3081.000)(4275.000,3111.000)(4155.000,3141.000)
\path(3075,1636)(4125,1636)
\path(3075,1586)(4125,1586)
\path(4125,135)(5175,135)
\path(4125,85)(5175,85)
\path(375,1761)(375,2961)
\path(405.000,2841.000)(375.000,2961.000)(345.000,2841.000)
\path(2550,2586)	(2585.449,2535.329)
	(2608.594,2495.783)
	(2625.000,2436.000)

\path(2625,2436)	(2613.281,2399.079)
	(2587.500,2361.000)
	(2561.719,2322.921)
	(2550.000,2286.000)

\path(2550,2286)	(2566.406,2226.217)
	(2589.551,2186.671)
	(2625.000,2136.000)

\path(5100,1161)	(5161.662,1112.399)
	(5204.872,1073.543)
	(5250.000,1011.000)

\path(5250,1011)	(5254.354,977.052)
	(5250.000,936.000)
	(5245.646,894.948)
	(5250.000,861.000)

\path(5250,861)	(5295.128,798.457)
	(5338.338,759.601)
	(5400.000,711.000)

\path(3375,3186)	(3425.671,3221.449)
	(3465.217,3244.594)
	(3525.000,3261.000)

\path(3525,3261)	(3561.921,3249.281)
	(3600.000,3223.500)
	(3638.079,3197.719)
	(3675.000,3186.000)

\path(3675,3186)	(3734.783,3202.406)
	(3774.329,3225.551)
	(3825.000,3261.000)

\path(3000,1161)	(3061.662,1112.399)
	(3104.872,1073.543)
	(3150.000,1011.000)

\path(3150,1011)	(3154.354,977.052)
	(3150.000,936.000)
	(3145.646,894.948)
	(3150.000,861.000)

\path(3150,861)	(3195.128,798.457)
	(3238.338,759.601)
	(3300.000,711.000)

\path(825,1161)	(886.662,1112.399)
	(929.872,1073.543)
	(975.000,1011.000)

\path(975,1011)	(979.354,977.052)
	(975.000,936.000)
	(970.646,894.948)
	(975.000,861.000)

\path(975,861)	(1020.128,798.457)
	(1063.338,759.601)
	(1125.000,711.000)

\path(5325,1986)	(5386.662,1937.399)
	(5429.872,1898.543)
	(5475.000,1836.000)

\path(5475,1836)	(5482.491,1784.807)
	(5477.561,1722.780)
	(5471.351,1661.113)
	(5475.000,1611.000)

\path(5475,1611)	(5490.931,1572.124)
	(5518.898,1525.181)
	(5562.415,1464.898)
	(5591.105,1428.105)
	(5625.000,1386.000)

\path(450,2586)	(485.449,2535.329)
	(508.594,2495.783)
	(525.000,2436.000)

\path(525,2436)	(513.281,2399.079)
	(487.500,2361.000)
	(461.719,2322.921)
	(450.000,2286.000)

\path(450,2286)	(466.406,2226.217)
	(489.551,2186.671)
	(525.000,2136.000)

\put(375,4536){\makebox(0,0)[lb]{\smash{{\mathmode{\KF}}}}}
\put(150,2286){\makebox(0,0)[lb]{\smash{{\mathmode{\ch}}}}}
\put(300,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\A}}}}}
\put(1500,3861){\makebox(0,0)[lb]{\smash{{\mathmode{\RTg}}}}}
\put(1125,3201){\makebox(0,0)[lb]{\smash{{\mathmode{\Tg}}}}}
\put(1200,1701){\makebox(0,0)[lb]{\smash{{\mathmode{\Tg}}}}}
\put(2175,201){\makebox(0,0)[lb]{\smash{{\mathmode{\Tg}}}}}
\put(0,3786){\makebox(0,0)[lb]{\smash{{\mathmode{\ZF}}}}}
\put(675,711){\makebox(0,0)[lb]{\smash{{\mathmode{\Oh}}}}}
\put(4875,711){\makebox(0,0)[lb]{\smash{{\mathmode{\Sg}}}}}
\put(525,4161){\makebox(0,0)[lb]{\smash{{\mathmode{\Ca}}}}}
\put(600,2736){\makebox(0,0)[lb]{\smash{{\mathmode{\Cb}}}}}
\put(2700,2661){\makebox(0,0)[lb]{\smash{{\mathmode{\Cc}}}}}
\put(825,1236){\makebox(0,0)[lb]{\smash{{\mathmode{\Cd}}}}}
\put(3000,1236){\makebox(0,0)[lb]{\smash{{\mathmode{\Ce}}}}}
\put(300,1536){\makebox(0,0)[lb]{\smash{{\mathmode{\Bt}}}}}
\put(1275,36){\makebox(0,0)[lb]{\smash{{\mathmode{\Bu}}}}}
\put(2025,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\Ug}}}}}
\put(2025,1536){\makebox(0,0)[lb]{\smash{{\mathmode{\St}}}}}
\put(3075,36){\makebox(0,0)[lb]{\smash{{\mathmode{\Su}}}}}
\put(4200,1536){\makebox(0,0)[lb]{\smash{{\mathmode{\Pg}}}}}
\put(5250,36){\makebox(0,0)[lb]{\smash{{\mathmode{\Pg}}}}}
\put(4350,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\Ph}}}}}
\put(3450,2886){\makebox(0,0)[lb]{\smash{{\mathmode{\psig}}}}}
\put(2175,2286){\makebox(0,0)[lb]{\smash{{\mathmode{\b}}}}}
\put(5550,1761){\makebox(0,0)[lb]{\smash{{\mathmode{\ig}}}}}
\put(2250,711){\makebox(0,0)[lb]{\smash{{\mathmode{\Dj}}}}}
\end{picture}
}


==> draws/CommutativeSquare.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5521,1974)(0,-10)
\path(375,1725)(1875,1725)
\path(1755.000,1695.000)(1875.000,1725.000)(1755.000,1755.000)
\path(2355.000,1455.000)(2325.000,1575.000)(2295.000,1455.000)
\path(2325,1575)(2325,375)
\path(525,225)(1875,225)
\path(1755.000,195.000)(1875.000,225.000)(1755.000,255.000)
\path(225,375)(225,1575)
\path(255.000,1455.000)(225.000,1575.000)(195.000,1455.000)
\path(2400,1200)(2402,1197)(2407,1190)
	(2414,1178)(2424,1163)(2435,1145)
	(2446,1126)(2456,1108)(2464,1091)
	(2470,1076)(2474,1063)(2475,1050)
	(2474,1037)(2470,1025)(2465,1012)
	(2457,1000)(2448,987)(2437,975)
	(2427,962)(2418,950)(2410,937)
	(2405,925)(2401,912)(2400,900)
	(2401,887)(2405,874)(2411,859)
	(2419,842)(2429,824)(2440,805)
	(2451,787)(2461,772)(2468,760)
	(2473,753)(2475,750)
\path(300,1200)(302,1197)(307,1190)
	(314,1178)(324,1163)(335,1145)
	(346,1126)(356,1108)(364,1091)
	(370,1076)(374,1063)(375,1050)
	(374,1037)(370,1025)(365,1012)
	(357,1000)(348,987)(337,975)
	(327,962)(318,950)(310,937)
	(305,925)(301,912)(300,900)
	(301,887)(305,874)(311,859)
	(319,842)(329,824)(340,805)
	(351,787)(361,772)(368,760)
	(373,753)(375,750)
\put(0,900){\makebox(0,0)[lb]{\smash{{\mathmode{\ch}}}}}
\put(975,1815){\makebox(0,0)[lb]{\smash{{\mathmode{\Tg}}}}}
\put(1050,315){\makebox(0,0)[lb]{\smash{{\mathmode{\Tg}}}}}
\put(150,150){\makebox(0,0)[lb]{\smash{{\mathmode{\B}}}}}
\put(2025,900){\makebox(0,0)[lb]{\smash{{\mathmode{\b}}}}}
\put(150,1650){\makebox(0,0)[lb]{\smash{{\mathmode{\A}}}}}
\put(2625,1575){\makebox(0,0)[lb]{\smash{{\mathmode{\Udef}}}}}
\put(2625,300){\makebox(0,0)[lb]{\smash{{\mathmode{\Sdef}}}}}
\put(5475,1800){\makebox(0,0)[lb]{\smash{{\mathmode{ }}}}}
\put(5475,0){\makebox(0,0)[lb]{\smash{{\mathmode{ }}}}}
\put(1950,1650){\makebox(0,0)[lb]{\smash{{\mathmode{\U}}}}}
\put(1950,150){\makebox(0,0)[lb]{\smash{{\mathmode{\S}}}}}
\end{picture}
}


==> draws/WheelsWheel.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4675,4687)(0,-10)
\put(3128.000,3119.000){\arc{235.907}{1.8899}{4.3933}}
\put(3128.500,3343.500){\arc{237.171}{1.8925}{4.3906}}
\path(3466,3456)(3091,3456)
\path(3466,3231)(3091,3231)
\path(3466,3007)(3091,3007)
\path(3466,2857)(3016,2857)
\path(3241,2857)(3241,2407)
\path(3466,2407)(3016,2407)
\put(3146.000,926.000){\arc{263.059}{2.9889}{4.8650}}
\path(3466,1056)(3166,1056)
\path(3016,607)(3016,906)
\put(3127.663,2145.826){\arc{236.656}{3.4523}{5.9636}}
\put(3352.500,2145.500){\arc{237.171}{3.4633}{5.9614}}
\path(3464,1807)(3465,2183)
\path(3239,1807)(3240,2183)
\path(3015,1807)(3015,2182)
\put(3127.000,1545.500){\arc{235.595}{3.4566}{5.9681}}
\put(3351.500,1544.500){\arc{237.171}{3.4633}{5.9614}}
\path(3465,1207)(3464,1582)
\path(3240,1207)(3239,1582)
\path(3015,1208)(3015,1582)
\put(2154.000,1545.000){\arc{235.907}{5.0315}{7.5349}}
\put(2153.500,1320.500){\arc{237.171}{5.0341}{7.5322}}
\path(1817,1208)(2191,1208)
\path(1817,1433)(2191,1433)
\path(1817,1657)(2191,1657)
\put(1555.000,1545.000){\arc{235.907}{5.0315}{7.5349}}
\put(1554.500,1320.500){\arc{237.171}{5.0341}{7.5322}}
\path(1217,1208)(1592,1208)
\path(1217,1433)(1592,1433)
\path(1217,1657)(1592,1657)
\put(1554.500,3117.500){\arc{237.171}{0.3218}{2.8198}}
\put(1329.500,3117.500){\arc{237.171}{0.3218}{2.8198}}
\path(1216,3456)(1217,3080)
\path(1442,3455)(1442,3080)
\path(1667,3455)(1667,3080)
\path(1665,2255)(1215,2255)
\path(1440,2255)(1440,1805)
\path(1665,1805)(1215,1805)
\put(2527.000,3119.000){\arc{235.907}{1.8899}{4.3933}}
\put(2527.500,3343.500){\arc{237.171}{1.8925}{4.3906}}
\path(2865,3456)(2490,3456)
\path(2865,3231)(2490,3231)
\path(2865,3007)(2490,3007)
\path(1794,3432)(1794,2983)
\path(1794,3207)(2244,3207)
\path(2244,3432)(2244,2983)
\path(2394,1632)(2394,1182)
\path(2394,1407)(2844,1408)
\path(2844,1633)(2843,1182)
\put(1554.500,2519.014){\arc{238.146}{0.3338}{2.8078}}
\put(1329.500,2519.014){\arc{238.146}{0.3338}{2.8078}}
\path(1217,2855)(1217,2480)
\path(1442,2855)(1442,2480)
\path(1667,2855)(1667,2480)
\put(3748.247,3136.247){\arc{265.160}{1.4289}{3.2835}}
\path(3617,3455)(3617,3155)
\path(4067,3005)(3767,3005)
\put(1537.000,3738.000){\arc{263.059}{6.1305}{8.0066}}
\path(1217,3608)(1517,3608)
\path(1667,4057)(1667,3758)
\put(934.000,1527.000){\arc{263.059}{4.5597}{6.4358}}
\path(1065,1207)(1064,1507)
\path(615,1657)(914,1657)
\put(4334.874,3348.500){\arc{243.749}{1.9656}{4.3176}}
\put(4541.126,3123.500){\arc{243.749}{5.1072}{7.4592}}
\path(4663,3461)(4288,3461)
\path(4288,3236)(4588,3236)
\path(4588,3011)(4213,3011)
\put(3126.500,134.000){\arc{243.846}{0.3957}{2.7459}}
\put(3351.500,341.000){\arc{243.082}{3.5297}{5.8950}}
\path(3014,462)(3014,87)
\path(3239,87)(3239,387)
\path(3464,387)(3464,12)
\put(1549.000,4538.000){\arc{244.769}{3.5389}{5.8890}}
\put(1324.000,4331.000){\arc{242.157}{0.3866}{2.7519}}
\path(1662,4210)(1662,4585)
\path(1437,4585)(1437,4285)
\path(1212,4285)(1212,4660)
\put(340.000,1325.000){\arc{244.769}{5.1097}{7.4598}}
\put(133.000,1550.000){\arc{242.157}{1.9574}{4.3227}}
\path(12,1212)(387,1212)
\path(387,1437)(87,1437)
\path(87,1662)(462,1662)
\end{picture}
}


==> draws/WheelsWheel45.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4904,4918)(0,-10)
\put(3564.000,2447.000){\arc{235.236}{2.6741}{5.1798}}
\put(3723.000,2605.000){\arc{237.023}{2.6779}{5.1760}}
\path(4042,2446)(3776,2711)
\path(3882,2287)(3617,2552)
\path(3724,2129)(3459,2394)
\path(3618,2022)(3300,2341)
\path(3459,2182)(3141,1863)
\path(3300,1704)(2982,2022)
\put(2026.000,884.000){\arc{262.031}{3.7698}{5.6550}}
\path(2345,749)(2132,961)
\path(1709,750)(1920,961)
\put(2876.484,1759.161){\arc{236.303}{4.2331}{6.7499}}
\put(3035.000,1600.000){\arc{237.023}{4.2487}{6.7468}}
\path(2874,1281)(3141,1547)
\path(2715,1441)(2982,1706)
\path(2557,1599)(2822,1864)
\put(2451.503,1335.164){\arc{235.401}{4.2405}{6.7614}}
\put(2609.000,1175.000){\arc{237.023}{4.2487}{6.7468}}
\path(2451,856)(2715,1122)
\path(2291,1016)(2556,1281)
\path(2133,1175)(2398,1440)
\put(1762.835,2022.500){\arc{235.981}{5.8126}{8.3183}}
\put(1603.500,1864.167){\arc{237.770}{5.8227}{8.3208}}
\path(1286,2022)(1550,1758)
\path(1445,2182)(1710,1917)
\path(1603,2340)(1868,2076)
\put(1339.000,2446.000){\arc{235.236}{5.8157}{8.3214}}
\put(1180.000,2288.000){\arc{237.023}{5.8195}{8.3176}}
\path(862,2447)(1127,2182)
\path(1021,2606)(1286,2341)
\path(1179,2764)(1444,2499)
\put(2451.000,3558.000){\arc{237.023}{1.1071}{3.6052}}
\put(2291.334,3717.000){\arc{237.621}{1.1021}{3.6040}}
\path(2451,4037)(2185,3770)
\path(2610,3877)(2345,3611)
\path(2769,3717)(2504,3452)
\path(1919,2870)(1601,3189)
\path(1760,3029)(1442,2711)
\path(1601,2552)(1282,2870)
\put(3139.000,2872.000){\arc{235.236}{2.6741}{5.1798}}
\put(3298.000,3030.000){\arc{237.023}{2.6779}{5.1760}}
\path(3617,2871)(3351,3136)
\path(3458,2712)(3192,2977)
\path(3299,2554)(3034,2819)
\path(2842,3611)(2525,3294)
\path(2683,3452)(3001,3134)
\path(3161,3293)(2843,2976)
\path(1994,1914)(1676,1596)
\path(1835,1755)(2154,1438)
\path(2313,1597)(1993,1279)
\put(2027.519,3135.519){\arc{238.417}{1.1242}{3.5881}}
\put(1868.519,3294.519){\arc{238.417}{1.1242}{3.5881}}
\path(2026,3611)(1761,3346)
\path(2185,3452)(1920,3187)
\path(2345,3293)(2079,3028)
\put(4013.028,2020.000){\arc{262.063}{2.1992}{4.0840}}
\path(4148,2339)(3936,2126)
\path(4148,1702)(3936,1914)
\put(2877.000,4009.028){\arc{262.063}{0.6284}{2.5132}}
\path(2559,4144)(2771,3932)
\path(3194,4143)(2983,3932)
\put(887.972,2872.000){\arc{262.063}{5.3408}{7.2256}}
\path(754,2554)(965,2766)
\path(754,3190)(965,2978)
\put(4579.623,1755.377){\arc{243.596}{2.7510}{5.1030}}
\put(4567.182,1449.818){\arc{242.730}{5.8839}{8.2533}}
\path(4892,1603)(4626,1868)
\path(4467,1709)(4679,1497)
\path(4520,1338)(4255,1603)
\put(1452.623,336.623){\arc{243.596}{1.1802}{3.5322}}
\put(1758.182,324.182){\arc{242.730}{4.3131}{6.6825}}
\path(1605,649)(1340,383)
\path(1499,224)(1711,436)
\path(1870,277)(1605,12)
\put(3451.377,4566.377){\arc{243.596}{4.3218}{6.6738}}
\put(3146.623,4579.623){\arc{243.596}{1.1802}{3.5322}}
\path(3299,4255)(3564,4520)
\path(3405,4679)(3193,4467)
\path(3034,4626)(3299,4891)
\put(323.483,3149.804){\arc{245.113}{5.8967}{8.2342}}
\put(336.818,3455.182){\arc{242.730}{2.7423}{5.1117}}
\path(12,3302)(278,3036)
\path(437,3196)(225,3408)
\path(384,3567)(649,3302)
\end{picture}
}


==> draws/WheelsWheeling.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(26684,5156)(0,-10)
\put(8952.509,3071.483){\arc{235.036}{2.1932}{4.7166}}
\put(9023.272,3284.466){\arc{237.082}{2.2053}{4.7017}}
\path(9379,3287)(9022,3403)
\path(9309,3073)(8953,3189)
\path(9240,2860)(8884,2976)
\path(9194,2717)(8766,2856)
\path(8980,2787)(8841,2359)
\path(9055,2289)(8627,2428)
\put(8292.014,981.052){\arc{261.092}{3.2950}{5.1898}}
\path(8637,1004)(8352,1097)
\path(8071,716)(8163,1001)
\put(8652.158,2145.161){\arc{237.690}{3.7697}{6.2761}}
\put(8866.466,2075.727){\arc{237.082}{3.7761}{6.2724}}
\path(8868,1719)(8985,2077)
\path(8654,1789)(8771,2146)
\path(8440,1858)(8556,2215)
\put(8466.483,1575.491){\arc{235.036}{3.7640}{6.2874}}
\put(8679.465,1504.735){\arc{237.071}{3.7761}{6.2809}}
\path(8683,1148)(8798,1505)
\path(8469,1218)(8584,1575)
\path(8255,1288)(8371,1644)
\put(7541.491,1874.517){\arc{235.036}{5.3348}{7.8582}}
\put(7470.728,1661.534){\arc{237.082}{5.3469}{7.8433}}
\path(7116,1659)(7472,1543)
\path(7186,1873)(7541,1757)
\path(7255,2086)(7610,1970)
\put(6971.000,2060.000){\arc{236.008}{5.3474}{7.8455}}
\put(6901.735,1846.535){\arc{237.071}{5.3469}{7.8517}}
\path(6545,1844)(6902,1728)
\path(6615,2058)(6972,1942)
\path(6684,2271)(7041,2155)
\put(7456.667,3555.669){\arc{237.338}{0.6379}{3.1360}}
\put(7242.534,3625.273){\arc{237.082}{0.6345}{3.1309}}
\path(7239,3982)(7124,3624)
\path(7454,3911)(7338,3555)
\path(7668,3842)(7552,3485)
\path(7295,2701)(6867,2840)
\path(7081,2771)(6942,2343)
\path(7156,2273)(6728,2412)
\put(8382.000,3257.000){\arc{236.008}{2.2058}{4.7039}}
\put(8452.152,3470.175){\arc{237.661}{2.2128}{4.7027}}
\path(8807,3473)(8451,3589)
\path(8738,3259)(8381,3375)
\path(8669,3046)(8312,3162)
\path(7781,3781)(7643,3354)
\path(7712,3567)(8140,3428)
\path(8209,3642)(8071,3215)
\path(7796,1884)(7657,1456)
\path(7726,1670)(8155,1531)
\path(8224,1745)(8084,1317)
\put(7270.661,2985.665){\arc{237.345}{0.6378}{3.1276}}
\put(7057.227,3056.379){\arc{238.501}{0.6522}{3.1216}}
\path(7054,3410)(6938,3054)
\path(7268,3341)(7152,2984)
\path(7482,3271)(7366,2915)
\put(9547.891,2895.000){\arc{263.661}{1.7376}{3.6056}}
\path(9522,3239)(9430,2954)
\path(9811,2672)(9526,2765)
\put(7631.986,4149.948){\arc{261.092}{0.1534}{2.0482}}
\path(7287,4127)(7572,4034)
\path(7854,4414)(7761,4130)
\put(6375.101,2235.503){\arc{262.343}{4.8724}{6.7540}}
\path(6401,1890)(6492,2176)
\path(6112,2457)(6396,2365)
\put(10171.838,2916.704){\arc{243.389}{2.2755}{4.6315}}
\put(10299.639,2638.142){\arc{243.006}{5.4133}{7.7769}}
\path(10519,2922)(10162,3038)
\path(10093,2824)(10378,2731)
\path(10309,2517)(9952,2633)
\put(8029.638,232.749){\arc{244.056}{0.7122}{3.0616}}
\put(8307.704,359.162){\arc{243.389}{3.8463}{6.2023}}
\path(8024,579)(7908,223)
\path(8122,153)(8215,438)
\path(8429,369)(8313,12)
\put(7890.362,4908.251){\arc{244.056}{3.8538}{6.2032}}
\put(7612.797,4782.235){\arc{244.453}{0.7161}{3.0578}}
\path(7896,4562)(8012,4918)
\path(7798,4988)(7705,4702)
\path(7491,4772)(7607,5129)
\put(5746.765,2225.796){\arc{244.451}{5.4285}{7.7701}}
\put(5620.749,2503.362){\arc{244.056}{2.2830}{4.6324}}
\path(5401,2220)(5757,2104)
\path(5827,2318)(5541,2411)
\path(5611,2625)(5968,2509)
\put(3128.000,3348.000){\arc{235.907}{1.8899}{4.3933}}
\put(3128.500,3572.500){\arc{237.171}{1.8925}{4.3906}}
\path(3466,3685)(3091,3685)
\path(3466,3460)(3091,3460)
\path(3466,3236)(3091,3236)
\path(3466,3086)(3016,3086)
\path(3241,3086)(3241,2636)
\path(3466,2636)(3016,2636)
\put(3146.000,1155.000){\arc{263.059}{2.9889}{4.8650}}
\path(3466,1285)(3166,1285)
\path(3016,836)(3016,1135)
\put(3127.663,2374.826){\arc{236.656}{3.4523}{5.9636}}
\put(3352.500,2374.500){\arc{237.171}{3.4633}{5.9614}}
\path(3464,2036)(3465,2412)
\path(3239,2036)(3240,2412)
\path(3015,2036)(3015,2411)
\put(3127.000,1774.500){\arc{235.595}{3.4566}{5.9681}}
\put(3351.500,1773.500){\arc{237.171}{3.4633}{5.9614}}
\path(3465,1436)(3464,1811)
\path(3240,1436)(3239,1811)
\path(3015,1437)(3015,1811)
\put(2154.000,1774.000){\arc{235.907}{5.0315}{7.5349}}
\put(2153.500,1549.500){\arc{237.171}{5.0341}{7.5322}}
\path(1817,1437)(2191,1437)
\path(1817,1662)(2191,1662)
\path(1817,1886)(2191,1886)
\put(1555.000,1774.000){\arc{235.907}{5.0315}{7.5349}}
\put(1554.500,1549.500){\arc{237.171}{5.0341}{7.5322}}
\path(1217,1437)(1592,1437)
\path(1217,1662)(1592,1662)
\path(1217,1886)(1592,1886)
\put(1554.500,3346.500){\arc{237.171}{0.3218}{2.8198}}
\put(1329.500,3346.500){\arc{237.171}{0.3218}{2.8198}}
\path(1216,3685)(1217,3309)
\path(1442,3684)(1442,3309)
\path(1667,3684)(1667,3309)
\path(1665,2484)(1215,2484)
\path(1440,2484)(1440,2034)
\path(1665,2034)(1215,2034)
\put(2527.000,3348.000){\arc{235.907}{1.8899}{4.3933}}
\put(2527.500,3572.500){\arc{237.171}{1.8925}{4.3906}}
\path(2865,3685)(2490,3685)
\path(2865,3460)(2490,3460)
\path(2865,3236)(2490,3236)
\path(1794,3661)(1794,3212)
\path(1794,3436)(2244,3436)
\path(2244,3661)(2244,3212)
\path(2394,1861)(2394,1411)
\path(2394,1636)(2844,1637)
\path(2844,1862)(2843,1411)
\put(1554.500,2748.014){\arc{238.146}{0.3338}{2.8078}}
\put(1329.500,2748.014){\arc{238.146}{0.3338}{2.8078}}
\path(1217,3084)(1217,2709)
\path(1442,3084)(1442,2709)
\path(1667,3084)(1667,2709)
\put(3748.247,3365.247){\arc{265.160}{1.4289}{3.2835}}
\path(3617,3684)(3617,3384)
\path(4067,3234)(3767,3234)
\put(1537.000,3967.000){\arc{263.059}{6.1305}{8.0066}}
\path(1217,3837)(1517,3837)
\path(1667,4286)(1667,3987)
\put(934.000,1756.000){\arc{263.059}{4.5597}{6.4358}}
\path(1065,1436)(1064,1736)
\path(615,1886)(914,1886)
\put(4334.874,3577.500){\arc{243.749}{1.9656}{4.3176}}
\put(4541.126,3352.500){\arc{243.749}{5.1072}{7.4592}}
\path(4663,3690)(4288,3690)
\path(4288,3465)(4588,3465)
\path(4588,3240)(4213,3240)
\put(3126.500,363.000){\arc{243.846}{0.3957}{2.7459}}
\put(3351.500,570.000){\arc{243.082}{3.5297}{5.8950}}
\path(3014,691)(3014,316)
\path(3239,316)(3239,616)
\path(3464,616)(3464,241)
\put(1549.000,4767.000){\arc{244.769}{3.5389}{5.8890}}
\put(1324.000,4560.000){\arc{242.157}{0.3866}{2.7519}}
\path(1662,4439)(1662,4814)
\path(1437,4814)(1437,4514)
\path(1212,4514)(1212,4889)
\put(340.000,1554.000){\arc{244.769}{5.1097}{7.4598}}
\put(133.000,1779.000){\arc{242.157}{1.9574}{4.3227}}
\path(12,1441)(387,1441)
\path(387,1666)(87,1666)
\path(87,1891)(462,1891)
\put(14922.703,2731.108){\arc{236.563}{2.5280}{5.0154}}
\put(15053.756,2913.621){\arc{236.780}{2.5129}{5.0324}}
\path(15394,2805)(15091,3026)
\path(15261,2623)(14958,2844)
\path(15130,2442)(14826,2663)
\path(15041,2321)(14677,2585)
\path(14859,2453)(14595,2089)
\path(14777,1956)(14413,2221)
\put(13648.390,944.655){\arc{265.837}{3.6298}{5.4832}}
\path(13983,863)(13741,1040)
\path(13355,765)(13531,1007)
\put(14349.666,1944.584){\arc{236.282}{4.0817}{6.5980}}
\put(14531.680,1812.604){\arc{236.268}{4.0815}{6.5982}}
\path(14423,1472)(14644,1776)
\path(14241,1605)(14462,1908)
\path(14060,1736)(14280,2040)
\put(13996.688,1458.362){\arc{235.495}{4.0895}{6.5882}}
\put(14177.325,1325.472){\arc{238.162}{4.1013}{6.5857}}
\path(14071,986)(14291,1290)
\path(13889,1119)(14109,1423)
\path(13707,1251)(13928,1554)
\put(13208.689,2030.605){\arc{236.251}{5.6657}{8.1609}}
\put(13077.604,1848.321){\arc{236.270}{5.6523}{8.1690}}
\path(12739,1955)(13041,1736)
\path(12870,2137)(13173,1918)
\path(13002,2319)(13305,2099)
\put(12723.296,2382.892){\arc{236.562}{5.6696}{8.1570}}
\put(12591.916,2201.014){\arc{236.570}{5.6605}{8.1536}}
\path(12253,2309)(12557,2088)
\path(12385,2491)(12688,2270)
\path(12517,2672)(12820,2451)
\put(13648.749,3655.630){\arc{238.242}{0.9607}{3.4431}}
\put(13466.070,3787.430){\arc{237.066}{0.9502}{3.4464}}
\path(13574,4127)(13353,3823)
\path(13755,3994)(13535,3691)
\path(13937,3862)(13717,3558)
\path(13231,2892)(12867,3156)
\path(13049,3025)(12784,2661)
\path(12966,2528)(12603,2792)
\put(14434.721,3084.554){\arc{235.031}{2.5082}{5.0352}}
\put(14568.500,3265.500){\arc{237.844}{2.5174}{5.0155}}
\path(14908,3159)(14604,3379)
\path(14775,2977)(14472,3196)
\path(14644,2796)(14340,3015)
\path(14027,3769)(13763,3406)
\path(13894,3587)(14258,3322)
\path(14391,3504)(14127,3141)
\path(13454,1959)(13189,1595)
\path(13322,1777)(13687,1514)
\path(13819,1696)(13553,1332)
\put(13296.783,3170.413){\arc{237.847}{0.9599}{3.4367}}
\put(13114.451,3302.223){\arc{237.917}{0.9567}{3.4471}}
\path(13221,3641)(13001,3338)
\path(13403,3509)(13183,3205)
\path(13585,3376)(13365,3073)
\put(15433.172,2380.764){\arc{263.635}{2.0534}{3.9166}}
\path(15515,2715)(15339,2473)
\path(15615,2087)(15372,2264)
\put(13998.932,4167.295){\arc{263.365}{0.4756}{2.3542}}
\path(13664,4250)(13906,4074)
\path(14291,4349)(14116,4107)
\put(12210.090,2733.119){\arc{264.528}{5.1995}{7.0537}}
\path(12129,2397)(12305,2641)
\path(12030,3026)(12272,2850)
\put(16033.676,2207.447){\arc{243.779}{2.6037}{4.9469}}
\put(16068.152,1904.449){\arc{243.497}{5.7340}{8.0873}}
\path(16365,2106)(16062,2326)
\path(15929,2145)(16172,1968)
\path(16040,1786)(15736,2006)
\put(13167.017,317.629){\arc{244.248}{1.0289}{3.3676}}
\put(13469.551,352.153){\arc{243.497}{4.1632}{6.5165}}
\path(13268,649)(13048,345)
\path(13230,213)(13406,456)
\path(13588,324)(13367,20)
\put(14479.757,4807.438){\arc{243.229}{4.1605}{6.5192}}
\put(14176.027,4772.852){\arc{244.620}{1.0299}{3.3738}}
\path(14377,4475)(14598,4779)
\path(14416,4911)(14239,4668)
\path(14057,4801)(14278,5104)
\put(11612.261,2917.722){\arc{244.079}{5.7285}{8.0877}}
\put(11578.132,3220.769){\arc{244.889}{2.6033}{4.9420}}
\path(11280,3020)(11584,2799)
\path(11716,2982)(11473,3158)
\path(11606,3340)(11909,3120)
\put(20699.014,2379.916){\arc{236.569}{2.8419}{5.3351}}
\put(20880.355,2513.088){\arc{236.635}{2.8228}{5.3522}}
\path(21170,2304)(20951,2608)
\path(20988,2172)(20768,2476)
\path(20807,2041)(20586,2345)
\path(20685,1953)(20421,2317)
\path(20553,2135)(20189,1870)
\path(20321,1687)(20057,2052)
\put(18935.477,1075.655){\arc{264.221}{3.9370}{5.8088}}
\path(19228,893)(19053,1136)
\path(18601,994)(18843,1170)
\put(19911.316,1808.471){\arc{236.488}{4.4002}{6.9112}}
\put(20043.199,1626.387){\arc{236.579}{4.4014}{6.9100}}
\path(19835,1337)(20139,1557)
\path(19703,1519)(20007,1739)
\path(19571,1700)(19875,1921)
\put(19425.287,1455.634){\arc{235.556}{4.4081}{6.9053}}
\put(19556.500,1273.500){\arc{237.844}{4.4093}{6.9073}}
\path(19350,983)(19653,1204)
\path(19218,1166)(19521,1387)
\path(19086,1348)(19390,1568)
\put(18852.230,2244.133){\arc{237.404}{5.9939}{8.4663}}
\put(18672.260,2109.597){\arc{235.670}{5.9602}{8.4928}}
\path(18383,2316)(18602,2015)
\path(18564,2449)(18784,2147)
\path(18745,2581)(18966,2278)
\put(18500.416,2728.014){\arc{235.792}{5.9819}{8.4731}}
\put(18319.143,2595.926){\arc{236.965}{5.9738}{8.4667}}
\path(18030,2803)(18251,2499)
\path(18212,2935)(18432,2632)
\path(18393,3067)(18613,2763)
\put(19773.182,3652.616){\arc{237.661}{1.2734}{3.7548}}
\put(19641.020,3834.497){\arc{237.534}{1.2718}{3.7564}}
\path(19848,4124)(19544,3903)
\path(19979,3942)(19676,3721)
\path(20111,3760)(19808,3539)
\path(19140,3055)(18876,3419)
\path(19008,3238)(18644,2974)
\path(18776,2791)(18512,3154)
\put(20344.504,2866.481){\arc{234.636}{2.8254}{5.3464}}
\put(20527.186,2997.661){\arc{237.951}{2.8284}{5.3395}}
\path(20818,2791)(20597,3094)
\path(20635,2659)(20414,2961)
\path(20454,2527)(20233,2830)
\path(20168,3644)(19805,3380)
\path(19986,3512)(20250,3147)
\path(20433,3279)(20069,3015)
\path(19064,2099)(18699,1835)
\path(18882,1967)(19148,1604)
\path(19330,1736)(18964,1472)
\put(19289.281,3300.225){\arc{238.769}{1.2757}{3.7453}}
\put(19155.881,3481.774){\arc{238.144}{1.2714}{3.7620}}
\path(19362,3771)(19059,3551)
\path(19494,3589)(19191,3368)
\path(19626,3406)(19324,3186)
\put(21075.945,1888.982){\arc{262.957}{2.3668}{4.2390}}
\path(21258,2181)(21016,2006)
\path(21159,1553)(20982,1797)
\put(20264.523,4031.345){\arc{264.221}{0.7954}{2.6672}}
\path(19972,4213)(20147,3971)
\path(20599,4114)(20357,3937)
\put(18121.633,3219.637){\arc{262.666}{5.5032}{7.3764}}
\path(17939,2925)(18182,3103)
\path(18039,3554)(18215,3312)
\put(21593.715,1538.484){\arc{243.706}{2.9141}{5.2681}}
\put(21533.977,1239.258){\arc{242.943}{6.0443}{8.4087}}
\path(21878,1339)(21658,1642)
\path(21475,1511)(21652,1268)
\path(21470,1136)(21249,1439)
\put(18283.629,627.017){\arc{244.246}{1.3448}{3.6835}}
\put(18581.670,566.200){\arc{243.959}{4.4836}{6.8278}}
\path(18482,911)(18179,690)
\path(18311,508)(18554,685)
\path(18686,503)(18382,282)
\put(20920.377,4491.792){\arc{241.668}{4.4668}{6.8393}}
\put(20619.740,4551.722){\arc{244.079}{1.3371}{3.6963}}
\path(20719,4207)(21023,4428)
\path(20891,4609)(20648,4433)
\path(20516,4616)(20820,4836)
\put(17608.748,3579.792){\arc{243.611}{6.0410}{8.4048}}
\put(17669.836,3878.717){\arc{245.554}{2.9222}{5.2528}}
\path(17324,3780)(17545,3476)
\path(17727,3609)(17550,3852)
\path(17733,3984)(17953,3681)
\put(25691.609,2046.199){\arc{235.228}{3.1484}{5.6583}}
\put(25905.365,2115.644){\arc{236.735}{3.1362}{5.6675}}
\path(26117,1827)(26002,2184)
\path(25903,1758)(25787,2115)
\path(25690,1690)(25574,2047)
\path(25547,1644)(25408,2071)
\path(25478,1857)(25050,1718)
\path(25118,1503)(24980,1932)
\put(23612.023,1350.376){\arc{263.206}{4.2473}{6.1258}}
\path(23834,1086)(23742,1371)
\path(23269,1375)(23553,1468)
\put(24766.328,1745.106){\arc{235.791}{4.7181}{7.2217}}
\put(24835.838,1531.824){\arc{236.352}{4.7138}{7.2288}}
\path(24548,1320)(24905,1436)
\path(24479,1534)(24836,1650)
\path(24409,1747)(24767,1863)
\put(24194.691,1559.900){\arc{236.215}{4.7235}{7.2163}}
\put(24264.162,1346.159){\arc{237.688}{4.7194}{7.2258}}
\path(23977,1134)(24334,1250)
\path(23908,1348)(24265,1465)
\path(23839,1562)(24196,1678)
\put(23893.711,2485.890){\arc{236.606}{0.0160}{2.4991}}
\put(23680.824,2415.162){\arc{236.352}{0.0014}{2.5164}}
\path(23470,2700)(23585,2346)
\path(23683,2771)(23799,2415)
\path(23896,2840)(24012,2484)
\put(23708.715,3056.913){\arc{236.640}{0.0246}{2.4989}}
\put(23495.500,2986.500){\arc{237.002}{0.0042}{2.4939}}
\path(23284,3272)(23401,2915)
\path(23498,3342)(23614,2986)
\path(23711,3411)(23827,3054)
\put(25204.273,3541.534){\arc{237.083}{1.5815}{4.0778}}
\put(25136.182,3756.162){\arc{238.365}{1.5891}{4.0618}}
\path(25422,3967)(25064,3851)
\path(25490,3753)(25134,3637)
\path(25559,3539)(25203,3423)
\path(24418,3169)(24279,3597)
\path(24349,3384)(23921,3245)
\path(23990,3030)(23851,3457)
\put(25505.504,2617.529){\arc{235.013}{3.1371}{5.6611}}
\put(25719.844,2686.155){\arc{237.691}{3.1403}{5.6550}}
\path(25932,2399)(25816,2756)
\path(25717,2330)(25601,2686)
\path(25505,2261)(25388,2617)
\path(25578,3412)(25151,3273)
\path(25364,3342)(25502,2914)
\path(25717,2983)(25289,2844)
\path(24050,2283)(23622,2145)
\path(23836,2214)(23977,1787)
\path(24191,1856)(23761,1718)
\put(24635.682,3356.336){\arc{238.696}{1.5849}{4.0576}}
\put(24565.332,3570.320){\arc{238.687}{1.5903}{4.0718}}
\path(24850,3781)(24494,3666)
\path(24920,3568)(24563,3451)
\path(24989,3353)(24634,3237)
\put(25900.637,1460.990){\arc{265.903}{2.6902}{4.5413}}
\path(26162,1683)(25878,1592)
\path(25874,1117)(25781,1403)
\put(25788.977,3749.623){\arc{263.206}{1.1057}{2.9842}}
\path(25567,4013)(25659,3729)
\path(26133,3725)(25848,3632)
\put(23499.584,3640.957){\arc{263.752}{5.8274}{7.6832}}
\path(23236,3417)(23522,3511)
\path(23525,3984)(23618,3699)
\put(26283.121,968.562){\arc{243.138}{3.2276}{5.5819}}
\put(26134.027,701.839){\arc{242.594}{0.0729}{2.4448}}
\path(26492,691)(26376,1047)
\path(26162,979)(26255,693)
\path(26041,624)(25924,980)
\put(22853.234,1124.796){\arc{244.451}{1.6546}{3.9963}}
\put(23117.289,974.047){\arc{244.842}{4.8000}{7.1341}}
\path(23130,1333)(22773,1217)
\path(22843,1003)(23128,1096)
\path(23198,882)(22840,766)
\put(26555.094,3985.439){\arc{241.779}{4.7861}{7.1537}}
\put(26287.838,4135.296){\arc{243.388}{1.6517}{4.0076}}
\path(26276,3777)(26633,3893)
\path(26564,4106)(26278,4014)
\path(26209,4228)(26566,4344)
\put(23123.666,4140.704){\arc{243.157}{0.0634}{2.4375}}
\put(23274.180,4406.760){\arc{245.390}{3.2333}{5.5704}}
\path(22915,4420)(23031,4062)
\path(23245,4133)(23152,4418)
\path(23367,4487)(23483,4131)
\end{picture}
}

